Polyominoes with maximally many holes

What is the maximum number of holes that a polyomino with $n$ tiles can enclose? Call this number $f(n)$. We show that if $n_k = \left( 2^{2k+1} + 3 \cdot 2^{k+1}+4 \right) / 3$ and $h_k = \left( 2^{2k}-1 \right) /3$, then $f(n_k) = h_k$ for $k \ge 1$. We also give nearly matching upper and lower bounds for large $n$, showing as a corollary that $f(n) \approx n/2$.

==> Ifractalconstruction.txt <==
\begin{figure}[ht]
\centering

\begin{tikzpicture} [scale=.45]
\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 3, 3 / 4, 8 / 0, 8 / 1, 7 / 0, 6 / 0, 6 / 1, 8 / 2, 7 / 2, 5 / 0, 5 / 2, 8 / 4, 8 / 3, 7 / 4, 6 / 4, 6 / 3, 5 / 4, 0 / 8, 0 / 7, 1 / 8, 2 / 8, 2 / 7, 0 / 6, 1 / 6, 4 / 8, 4 / 7, 3 / 8, 4 / 6, 3 / 6, 0 / 5, 2 / 5, 4 / 5, 8 / 8, 8 / 7, 7 / 8, 6 / 8, 6 / 7, 8 / 6, 7 / 6, 5 / 8, 5 / 6, 8 / 5, 6 / 5 } { 
\path [draw=gray!66!black, fill=gray!66!black] (.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 3, 3 / 4, 8 / 0, 8 / 1, 7 / 0, 6 / 0, 6 / 1, 8 / 2, 7 / 2, 5 / 0, 5 / 2, 8 / 4, 8 / 3, 7 / 4, 6 / 4, 6 / 3, 5 / 4, 0 / 8, 0 / 7, 1 / 8, 2 / 8, 2 / 7, 0 / 6, 1 / 6, 4 / 8, 4 / 7, 3 / 8, 4 / 6, 3 / 6, 0 / 5, 2 / 5, 4 / 5, 8 / 7, 7 / 8, 6 / 8, 6 / 7, 8 / 6, 7 / 6, 5 / 8, 5 / 6, 8 / 5, 6 / 5, 16 / 0, 16 / 1, 15 / 0, 14 / 0, 14 / 1, 16 / 2, 15 / 2, 12 / 0, 12 / 1, 13 / 0, 12 / 2, 13 / 2, 16 / 4, 16 / 3, 15 / 4, 14 / 4, 14 / 3, 12 / 3, 13 / 4, 9 / 0, 10 / 0, 10 / 1, 9 / 2, 11 / 0, 11 / 2, 9 / 4, 10 / 4, 10 / 3, 11 / 4, 16 / 8, 16 / 7, 15 / 8, 14 / 8, 14 / 7, 16 / 6, 15 / 6, 12 / 8, 12 / 7, 13 / 8, 12 / 6, 13 / 6, 16 / 5, 14 / 5, 12 / 5, 9 / 8, 10 / 8, 10 / 7, 9 / 6, 11 / 8, 11 / 6, 10 / 5, 0 / 16, 0 / 15, 1 / 16, 2 / 16, 2 / 15, 0 / 14, 1 / 14, 4 / 16, 4 / 15, 3 / 16, 4 / 14, 3 / 14, 0 / 12, 0 / 13, 1 / 12, 2 / 12, 2 / 13, 4 / 13, 3 / 12, 8 / 16, 8 / 15, 7 / 16, 6 / 16, 6 / 15, 8 / 14, 7 / 14, 5 / 16, 5 / 14, 8 / 12, 8 / 13, 7 / 12, 6 / 12, 6 / 13, 5 / 12, 0 / 9, 2 / 9, 0 / 10, 1 / 10, 4 / 9, 4 / 10, 3 / 10, 0 / 11, 2 / 11, 4 / 11, 8 / 9, 6 / 9, 8 / 10, 7 / 10, 5 / 10, 8 / 11, 6 / 11, 16 / 16, 16 / 15, 15 / 16, 14 / 16, 14 / 15, 16 / 14, 15 / 14, 12 / 16, 12 / 15, 13 / 16, 12 / 14, 13 / 14, 16 / 12, 16 / 13, 15 / 12, 14 / 12, 14 / 13, 12 / 13, 13 / 12, 9 / 16, 10 / 16, 10 / 15, 9 / 14, 11 / 16, 11 / 14, 9 / 12, 10 / 12, 10 / 13, 11 / 12, 16 / 9, 14 / 9, 16 / 10, 15 / 10, 12 / 9, 12 / 10, 13 / 10, 16 / 11, 14 / 11, 12 / 11, 10 / 9, 9 / 10, 11 / 10, 10 / 11, 8/8} { 
\path [draw=gray!66!black, fill=gray!66!black] (10+.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 3, 3 / 4, 8 / 0, 8 / 1, 7 / 0, 6 / 0, 6 / 1, 8 / 2, 7 / 2, 5 / 0, 5 / 2, 8 / 4, 8 / 3, 7 / 4, 6 / 4, 6 / 3, 5 / 4, 0 / 8, 0 / 7, 1 / 8, 2 / 8, 2 / 7, 0 / 6, 1 / 6, 4 / 8, 4 / 7, 3 / 8, 4 / 6, 3 / 6, 0 / 5, 2 / 5, 4 / 5, 8 / 7, 7 / 8, 6 / 8, 6 / 7, 8 / 6, 7 / 6, 5 / 8, 5 / 6, 8 / 5, 6 / 5, 16 / 0, 16 / 1, 15 / 0, 14 / 0, 14 / 1, 16 / 2, 15 / 2, 12 / 0, 12 / 1, 13 / 0, 12 / 2, 13 / 2, 16 / 4, 16 / 3, 15 / 4, 14 / 4, 14 / 3, 12 / 3, 13 / 4, 9 / 0, 10 / 0, 10 / 1, 9 / 2, 11 / 0, 11 / 2, 9 / 4, 10 / 4, 10 / 3, 11 / 4, 16 / 8, 16 / 7, 15 / 8, 14 / 8, 14 / 7, 16 / 6, 15 / 6, 12 / 8, 12 / 7, 13 / 8, 12 / 6, 13 / 6, 16 / 5, 14 / 5, 12 / 5, 9 / 8, 10 / 8, 10 / 7, 9 / 6, 11 / 8, 11 / 6, 10 / 5, 0 / 16, 0 / 15, 1 / 16, 2 / 16, 2 / 15, 0 / 14, 1 / 14, 4 / 16, 4 / 15, 3 / 16, 4 / 14, 3 / 14, 0 / 12, 0 / 13, 1 / 12, 2 / 12, 2 / 13, 4 / 13, 3 / 12, 8 / 16, 8 / 15, 7 / 16, 6 / 16, 6 / 15, 8 / 14, 7 / 14, 5 / 16, 5 / 14, 8 / 12, 8 / 13, 7 / 12, 6 / 12, 6 / 13, 5 / 12, 0 / 9, 2 / 9, 0 / 10, 1 / 10, 4 / 9, 4 / 10, 3 / 10, 0 / 11, 2 / 11, 4 / 11, 8 / 9, 6 / 9, 8 / 10, 7 / 10, 5 / 10, 8 / 11, 6 / 11, 16 / 16, 16 / 15, 15 / 16, 14 / 16, 14 / 15, 16 / 14, 15 / 14, 12 / 16, 12 / 15, 13 / 16, 12 / 14, 13 / 14, 16 / 12, 16 / 13, 15 / 12, 14 / 12, 14 / 13, 12 / 13, 13 / 12, 9 / 16, 10 / 16, 10 / 15, 9 / 14, 11 / 16, 11 / 14, 9 / 12, 10 / 12, 10 / 13, 11 / 12, 16 / 9, 14 / 9, 16 / 10, 15 / 10, 12 / 9, 12 / 10, 13 / 10, 16 / 11, 14 / 11, 12 / 11, 10 / 9, 9 / 10, 11 / 10, 10 / 11} { 
\path [draw=gray!66!black, fill=gray!66!black] (28.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\draw [fill=black, black] (8.5,8.5) circle [radius=.2];

\draw [fill=black, black] (18.5, 8.5) circle [radius=.2];
 \end{tikzpicture}
\caption{Generating $S_{n+1}$ from $S_n$ (L to R). (1) The polyomino $S_3$, (2) four overlapping rotated copies of $S_3$, and (3) the polyomino $S_4$ made by removing the tile of rotation.
 }
 \label{Ifractalconstruction}
\end{figure}


==> R2.txt <==
\begin{figure}[ht]
\centering

\begin{tikzpicture} [scale=0.6]
\foreach \x/\y in {21 / 3, 21 / 4, 21 / 6, 21 / 7, 21 / 9, 21 / 10, 21 / 12, 21 / 13 } { 
\path [draw=gray!60!black, fill=gray!60!black] (\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in {0 / 1, 0 / 2, 0 / 3, 0 / 4, 0 / 5, 0 / 6, 0 / 7, 0 / 8, 0 / 9, 0 / 10, 0 / 11, 0 / 12, 1 / 13, 2 / 13, 3 / 13, 4 / 13, 5 / 13, 6 / 13, 7 / 13, 8 / 13, 9 / 13, 10 / 13, 11 / 13, 12 / 13, 13 / 13, 14 / 13, 15 / 13, 16 / 13, 17 / 13, 18 / 13, 19 / 13, 20 / 13} { 
\path [draw=gray, fill=gray] (\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


\foreach \x/\y in {1 / 1, 2 / 1, 3 / 1, 4 / 1, 5 / 1, 6 / 1, 7 / 1, 8 / 1, 9 / 1, 10 / 1, 11 / 1, 12 / 1, 13 / 1, 14 / 1, 15 / 1, 16 / 1, 17 / 1, 18 / 1, 19 / 1, 20 / 1, 2 / 2, 4 / 2, 6 / 2, 8 / 2, 10 / 2, 12 / 2, 14 / 2, 16 / 2, 18 / 2, 20 / 2, 1 / 3, 3 / 3, 5 / 3, 7 / 3, 9 / 3, 11 / 3, 13 / 3, 15 / 3, 17 / 3, 19 / 3, 1 / 4, 2 / 4, 3 / 4, 4 / 4, 5 / 4, 6 / 4, 7 / 4, 8 / 4, 9 / 4, 10 / 4, 11 / 4, 12 / 4, 13 / 4, 14 / 4, 15 / 4, 16 / 4, 17 / 4, 18 / 4, 19 / 4, 20 / 4, 2 / 5, 4 / 5, 6 / 5, 8 / 5, 10 / 5, 12 / 5, 14 / 5, 16 / 5, 18 / 5, 20 / 5, 1 / 6, 3 / 6, 5 / 6, 7 / 6, 9 / 6, 11 / 6, 13 / 6, 15 / 6, 17 / 6, 19 / 6, 1 / 7, 2 / 7, 3 / 7, 4 / 7, 5 / 7, 6 / 7, 7 / 7, 8 / 7, 9 / 7, 10 / 7, 11 / 7, 12 / 7, 13 / 7, 14 / 7, 15 / 7, 16 / 7, 17 / 7, 18 / 7, 19 / 7, 20 / 7, 2 / 8, 4 / 8, 6 / 8, 8 / 8, 10 / 8, 12 / 8, 14 / 8, 16 / 8, 18 / 8, 20 / 8, 1 / 9, 3 / 9, 5 / 9, 7 / 9, 9 / 9, 11 / 9, 13 / 9, 15 / 9, 17 / 9, 19 / 9, 1 / 10, 2 / 10, 3 / 10, 4 / 10, 5 / 10, 6 / 10, 7 / 10, 8 / 10, 9 / 10, 10 / 10, 11 / 10, 12 / 10, 13 / 10, 14 / 10, 15 / 10, 16 / 10, 17 / 10, 18 / 10, 19 / 10, 20 / 10, 2 / 11, 4 / 11, 6 / 11, 8 / 11, 10 / 11, 12 / 11, 14 / 11, 16 / 11, 18 / 11, 20 / 11, 1 / 12, 3 / 12, 5 / 12, 7 / 12, 9 / 12, 11 / 12, 13 / 12, 15 / 12, 17 / 12, 19 / 12} { 
\path [draw=lightgray!93!black, fill=lightgray!93!black] (\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\draw[black, very thick] (.5,1)rectangle (20.5 ,13);
\draw[black, very thick] (.5,4)-- (20.5 ,4);
\draw[black, very thick] (.5,7)-- (20.5 ,7);
\draw[black, very thick] (.5,10)-- (20.5 ,10);

\draw[black, very thick] (2.5,1)-- (2.5 ,13);
\draw[black, very thick] (4.5,1)-- (4.5 ,13);
\draw[black, very thick] (6.5,1)-- (6.5 ,13);
\draw[black, very thick] (8.5,1)-- (8.5 ,13);
\draw[black, very thick] (10.5,1)-- (10.5 ,13);
\draw[black, very thick] (12.5,1)-- (12.5 ,13);
\draw[black, very thick] (14.5,1)-- (14.5 ,13);
\draw[black, very thick] (16.5,1)-- (16.5 ,13);
\draw[black, very thick] (18.5,1)-- (18.5 ,13);



 \end{tikzpicture}
 \caption{The polyomino $R_2$ has $200$ tiles and $80$ holes.}
 \label{Fm2}
\end{figure}



==> R3.txt <==
\begin{figure}[ht]
\centering

\begin{tikzpicture} [scale=.6] 
\foreach \x/\y in {32 / 5, 32 / 6, 33 / 7, 32 / 8, 33 / 8, 32 / 9, 34 / 9, 33 / 10, 34 / 10, 32 / 11, 33 / 11, 32 / 12, 34 / 12, 33 / 13, 34 / 13, 32 / 14, 33 / 14, 32 / 15, 34 / 15, 33 / 16, 34 / 16, 32 / 17, 33 / 17, 32 / 18 } { 
\path [draw=gray!60!black, fill=gray!60!black] (\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in {0 / 1, 1 / 1, 2 / 1, 3 / 1, 4 / 1, 5 / 1, 6 / 1, 7 / 1, 8 / 1, 9 / 1, 10 / 1, 11 / 1, 12 / 1, 13 / 1, 14 / 1, 15 / 1, 16 / 1, 17 / 1, 18 / 1, 19 / 1, 20 / 1, 21 / 1, 22 / 1, 23 / 1, 24 / 1, 25 / 1, 26 / 1, 27 / 1, 28 / 1, 29 / 1, 30 / 1, 0 / 2, 2 / 2, 4 / 2, 6 / 2, 8 / 2, 10 / 2, 12 / 2, 14 / 2, 16 / 2, 18 / 2, 20 / 2, 22 / 2, 24 / 2, 26 / 2, 28 / 2, 30 / 2, 0 / 3, 1 / 3, 3 / 3, 5 / 3, 7 / 3, 9 / 3, 11 / 3, 13 / 3, 15 / 3, 17 / 3, 19 / 3, 21 / 3, 23 / 3, 25 / 3, 27 / 3, 29 / 3, 31 / 3, 0 / 4, 1 / 4, 2 / 4, 3 / 4, 4 / 4, 5 / 4, 6 / 4, 7 / 4, 8 / 4, 9 / 4, 10 / 4, 11 / 4, 12 / 4, 13 / 4, 14 / 4, 15 / 4, 16 / 4, 17 / 4, 18 / 4, 19 / 4, 20 / 4, 21 / 4, 22 / 4, 23 / 4, 24 / 4, 25 / 4, 26 / 4, 27 / 4, 28 / 4, 29 / 4, 30 / 4, 31 / 4, 0 / 5, 2 / 5, 4 / 5, 6 / 5, 8 / 5, 10 / 5, 12 / 5, 14 / 5, 16 / 5, 18 / 5, 20 / 5, 22 / 5, 24 / 5, 26 / 5, 28 / 5, 30 / 5, 0 / 6, 1 / 6, 3 / 6, 5 / 6, 7 / 6, 9 / 6, 11 / 6, 13 / 6, 15 / 6, 17 / 6, 19 / 6, 21 / 6, 23 / 6, 25 / 6, 27 / 6, 29 / 6, 31 / 6, 0 / 7, 1 / 7, 2 / 7, 3 / 7, 4 / 7, 5 / 7, 6 / 7, 7 / 7, 8 / 7, 9 / 7, 10 / 7, 11 / 7, 12 / 7, 13 / 7, 14 / 7, 15 / 7, 16 / 7, 17 / 7, 18 / 7, 19 / 7, 20 / 7, 21 / 7, 22 / 7, 23 / 7, 24 / 7, 25 / 7, 26 / 7, 27 / 7, 28 / 7, 29 / 7, 30 / 7, 31 / 7, 0 / 8, 2 / 8, 4 / 8, 6 / 8, 8 / 8, 10 / 8, 12 / 8, 14 / 8, 16 / 8, 18 / 8, 20 / 8, 22 / 8, 24 / 8, 26 / 8, 28 / 8, 30 / 8, 0 / 9, 1 / 9, 3 / 9, 5 / 9, 7 / 9, 9 / 9, 11 / 9, 13 / 9, 15 / 9, 17 / 9, 19 / 9, 21 / 9, 23 / 9, 25 / 9, 27 / 9, 29 / 9, 31 / 9, 0 / 10, 1 / 10, 2 / 10, 3 / 10, 4 / 10, 5 / 10, 6 / 10, 7 / 10, 8 / 10, 9 / 10, 10 / 10, 11 / 10, 12 / 10, 13 / 10, 14 / 10, 15 / 10, 16 / 10, 17 / 10, 18 / 10, 19 / 10, 20 / 10, 21 / 10, 22 / 10, 23 / 10, 24 / 10, 25 / 10, 26 / 10, 27 / 10, 28 / 10, 29 / 10, 30 / 10, 31 / 10, 0 / 11, 2 / 11, 4 / 11, 6 / 11, 8 / 11, 10 / 11, 12 / 11, 14 / 11, 16 / 11, 18 / 11, 20 / 11, 22 / 11, 24 / 11, 26 / 11, 28 / 11, 30 / 11, 0 / 12, 1 / 12, 3 / 12, 5 / 12, 7 / 12, 9 / 12, 11 / 12, 13 / 12, 15 / 12, 17 / 12, 19 / 12, 21 / 12, 23 / 12, 25 / 12, 27 / 12, 29 / 12, 31 / 12, 0 / 13, 1 / 13, 2 / 13, 3 / 13, 4 / 13, 5 / 13, 6 / 13, 7 / 13, 8 / 13, 9 / 13, 10 / 13, 11 / 13, 12 / 13, 13 / 13, 14 / 13, 15 / 13, 16 / 13, 17 / 13, 18 / 13, 19 / 13, 20 / 13, 21 / 13, 22 / 13, 23 / 13, 24 / 13, 25 / 13, 26 / 13, 27 / 13, 28 / 13, 29 / 13, 30 / 13, 31 / 13, 0 / 14, 2 / 14, 4 / 14, 6 / 14, 8 / 14, 10 / 14, 12 / 14, 14 / 14, 16 / 14, 18 / 14, 20 / 14, 22 / 14, 24 / 14, 26 / 14, 28 / 14, 30 / 14, 0 / 15, 1 / 15, 3 / 15, 5 / 15, 7 / 15, 9 / 15, 11 / 15, 13 / 15, 15 / 15, 17 / 15, 19 / 15, 21 / 15, 23 / 15, 25 / 15, 27 / 15, 29 / 15, 31 / 15, 0 / 16, 1 / 16, 2 / 16, 3 / 16, 4 / 16, 5 / 16, 6 / 16, 7 / 16, 8 / 16, 9 / 16, 10 / 16, 11 / 16, 12 / 16, 13 / 16, 14 / 16, 15 / 16, 16 / 16, 17 / 16, 18 / 16, 19 / 16, 20 / 16, 21 / 16, 22 / 16, 23 / 16, 24 / 16, 25 / 16, 26 / 16, 27 / 16, 28 / 16, 29 / 16, 30 / 16, 31 / 16, 0 / 17, 2 / 17, 4 / 17, 6 / 17, 8 / 17, 10 / 17, 12 / 17, 14 / 17, 16 / 17, 18 / 17, 20 / 17, 22 / 17, 24 / 17, 26 / 17, 28 / 17, 30 / 17, 0 / 18, 1 / 18, 3 / 18, 5 / 18, 7 / 18, 9 / 18, 11 / 18, 13 / 18, 15 / 18, 17 / 18, 19 / 18, 21 / 18, 23 / 18, 25 / 18, 27 / 18, 29 / 18, 31 / 18, 1 / 19, 2 / 19, 3 / 19, 4 / 19, 5 / 19, 6 / 19, 7 / 19, 8 / 19, 9 / 19, 10 / 19, 11 / 19, 12 / 19, 13 / 19, 14 / 19, 15 / 19, 16 / 19, 17 / 19, 18 / 19, 19 / 19, 20 / 19, 21 / 19, 22 / 19, 23 / 19, 24 / 19, 25 / 19, 26 / 19, 27 / 19, 28 / 19, 29 / 19, 30 / 19, 31 / 19} { 
\path [draw=gray, fill=gray] (\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}



 \end{tikzpicture} 
\caption{$R_3$ has $420$ tiles and $180$ holes. Adding tiles in a domino pattern on the right side yields  $R_{3,24}$, which has $444$ tiles and $192$ holes.}
 \label{m1}
\end{figure}



==> circle.txt <==
\begin{figure}[ht]
\centering
\begin{tikzpicture} 
\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 3, 3 / 4, 8 / 0, 8 / 1, 7 / 0, 6 / 0, 6 / 1, 8 / 2, 7 / 2, 5 / 0, 5 / 2, 8 / 4, 8 / 3, 7 / 4, 6 / 4, 6 / 3, 5 / 4, 0 / 8, 0 / 7, 1 / 8, 2 / 8, 2 / 7, 0 / 6, 1 / 6, 4 / 8, 4 / 7, 3 / 8, 4 / 6, 3 / 6, 0 / 5, 2 / 5, 4 / 5, 8 / 8, 8 / 7, 7 / 8, 6 / 8, 6 / 7, 8 / 6, 7 / 6, 5 / 8, 5 / 6, 8 / 5, 6 / 5 } { 
\path [draw=gray, fill=gray] (\x+0.05, \y+0.05)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\draw [line width=0.75mm](0.9,0.9)--(2.1,0.9)--(2.1,1.9)--(2.9,1.9)--(2.9,0.9)--(4.1,0.9)--(4.1,2.1)--(3.1,2.1)--(3.1,2.9)--(4.1,2.9)--(4.1,3.9)--(4.9,3.9)--(4.9,2.9)--(5.9,2.9)--(5.9,2.1)--(4.9,2.1)--(4.9,0.9)--(6.1,0.9)--(6.1,1.9)--(6.9,1.9)--(6.9,0.9)--(8.1,0.9)--(8.1,2.1)--(7.1,2.1)--(7.1,2.9)--(8.1,2.9)--(8.1,4.1)--(6.9,4.1)--(6.9,3.1)--(6.1,3.1)--(6.1,4.1)--(5.1,4.1)--(5.1,4.9)--(6.1,4.9)--(6.1,5.9)--(6.9,5.9)--(6.9,4.9)--(8.1,4.9)--(8.1,6.1)--(7.1,6.1)--(7.1,6.9)--(8.1,6.9)--(8.1,8.1)--(6.9,8.1)--(6.9,7.1)--(6.1,7.1)--(6.1,8.1)--(4.9,8.1)--(4.9,6.9)--(5.9,6.9)--(5.9,6.1)--(4.9,6.1)--(4.9,5.1)--(4.1,5.1)--(4.1,6.1)--(3.1,6.1)--(3.1,6.9)--(4.1,6.9)--(4.1,8.1)--(2.9,8.1)--(2.9,7.1)--(2.1,7.1)--(2.1,8.1)--(0.9,8.1)--(0.9,6.9)--(1.9,6.9)--(1.9,6.1)--(0.9,6.1)--(0.9,4.9)--(2.1,4.9)--(2.1,5.9)--(2.9,5.9)--(2.9,4.9)--(3.9,4.9)--(3.9,4.1)--(2.9,4.1)--(2.9,3.1)--(2.1,3.1)--(2.1,4.1)--(0.9,4.1)--(0.9,2.9)--(1.9,2.9)--(1.9,2.1)--(0.9,2.1)--(0.9,0.9);
 \end{tikzpicture}


\caption{The inner boundary is an immersed circle.}
\label{fig:circ}
\end{figure}


==> lcomb_2.txt <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture} 
\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 1 / 1} { 
\path [draw=gray, fill=gray] (.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\draw (.5,.45) node {$l$};
\draw (.5,1.45) node {$l_1$};
\draw (1.5,.45) node {$l_3$};
\draw (1.5,1.45) node {$l_2$};

\draw (1,-.45) node {$C_1$};


\foreach \x/\y in {0 / 0,  1 / 0, 1 / 1} { 
\path [draw=gray, fill=gray] (1+2.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in { 0 / 1} { 
\path [draw=lightgray!93!black, fill=lightgray!93!black] (1+2.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


\draw (3.5,.45) node {$l$};
\draw (3.5,1.45) node {$l_1$};
\draw (4.5,.45) node {$l_3$};
\draw (4.5,1.45) node {$l_2$};

\draw (4,-.45) node {$C_2$};

\foreach \x/\y in { 0 / 0, 0 / 1, 1 / 1 } { 
\path [draw=gray, fill=gray] (2+ 4.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in {1 / 0} { 
\path [draw=lightgray!93!black, fill=lightgray!93!black] (2+4.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}



\draw (6.5,.45) node {$l$};
\draw (6.5,1.45) node {$l_1$};
\draw (7.5,.45) node {$l_3$};
\draw (7.5,1.45) node {$l_2$};

\draw (7,-.45) node {$C_3$};






\foreach \x/\y in { 0 / 0, 0 / 1, 1 / 0 } { 
\path [draw=gray, fill=gray] (3+ 6.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in { 1 / 1} { 
\path [draw=lightgray!93!black, fill=lightgray!93!black] (3+6.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\draw (9.5,.45) node {$l$};
\draw (9.5,1.45) node {$l_1$};
\draw (10.5,.45) node {$l_3$};
\draw (10.5,1.45) node {$l_2$};

\draw (10,-.45) node {$C_4$};





\foreach \x/\y in { 0 / 0, 0 / 1 } { 
\path [draw=gray, fill=gray] (4+ 8.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in { 1 / 0, 1 / 1} { 
\path [draw=lightgray!93!black, fill=lightgray!93!black] (4+8.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\draw (12.5,.45) node {$l$};
\draw (12.5,1.45) node {$l_1$};
\draw (13.5,.45) node {$l_3$};
\draw (13.5,1.45) node {$l_2$};

\draw (13,-.45) node {$C_5$};



\foreach \x/\y in { 0 / 0,  1 / 0} { 
\path [draw=gray, fill=gray] (5+ 10.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


\foreach \x/\y in { 0 / 1, 1 / 1} { 
\path [draw=lightgray!93!black, fill=lightgray!93!black] (5+10.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\draw (15.5,.45) node {$l$};
\draw (15.5,1.45) node {$l_1$};
\draw (16.5,.45) node {$l_3$};
\draw (16.5,1.45) node {$l_2$};

\draw (16,-.45) node {$C_6$};


 \end{tikzpicture}
\end{center}
\caption{The tile $l$ denotes the leftmost tile in the bottom row of a polyomino $A$. If the tile sites $l_1$, $l_2$, or $l_3$ are in $A$, they are dark gray colored, otherwise they are colored with the lightest gray. $C_1$-$C_6$ are the six possible combinations for these tile sites. All other possibilities are rejected because they give a square structure with a non connected interior and we are supposing that $A$ is a polyomino.}
\label{Flcomb2}
\end{figure}


==> minpermaxholes.txt <==
\begin{figure}[ht]
\begin{center}

\begin{tikzpicture}
[scale = .6]
\begin{axis}[
axis equal,
unit vector ratio=1 1 1,
hide x axis,
hide y axis,
xmin=-0.695, xmax=4.695,
ymin=-0.645, ymax=3.645,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=white}
]
\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:0.55,-0.45)
--(axis cs:1.45,-0.45)
--(axis cs:1.45,0.45)
--(axis cs:0.55,0.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:1.55,-0.45)
--(axis cs:2.45,-0.45)
--(axis cs:2.45,0.45)
--(axis cs:1.55,0.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:2.55,-0.45)
--(axis cs:3.45,-0.45)
--(axis cs:3.45,0.45)
--(axis cs:2.55,0.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:0.55,0.55)
--(axis cs:1.45,0.55)
--(axis cs:1.45,1.45)
--(axis cs:0.55,1.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:2.55,0.55)
--(axis cs:3.45,0.55)
--(axis cs:3.45,1.45)
--(axis cs:2.55,1.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:3.55,0.55)
--(axis cs:4.45,0.55)
--(axis cs:4.45,1.45)
--(axis cs:3.55,1.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:-0.45,1.55)
--(axis cs:0.45,1.55)
--(axis cs:0.45,2.45)
--(axis cs:-0.45,2.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:1.55,1.55)
--(axis cs:2.45,1.55)
--(axis cs:2.45,2.45)
--(axis cs:1.55,2.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:3.55,1.55)
--(axis cs:4.45,1.55)
--(axis cs:4.45,2.45)
--(axis cs:3.55,2.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:-0.45,2.55)
--(axis cs:0.45,2.55)
--(axis cs:0.45,3.45)
--(axis cs:-0.45,3.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:0.55,2.55)
--(axis cs:1.45,2.55)
--(axis cs:1.45,3.45)
--(axis cs:0.55,3.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:1.55,2.55)
--(axis cs:2.45,2.55)
--(axis cs:2.45,3.45)
--(axis cs:1.55,3.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:2.55,2.55)
--(axis cs:3.45,2.55)
--(axis cs:3.45,3.45)
--(axis cs:2.55,3.45)
--cycle;

\path [draw=gray!66.928104575163388!black, fill=gray!66.928104575163388!black] (axis cs:3.55,2.55)
--(axis cs:4.45,2.55)
--(axis cs:4.45,3.45)
--(axis cs:3.55,3.45)
--cycle;


\end{axis}
\end{tikzpicture}
\end{center}
 \caption{Achieving the minimum outer perimeter and the maximum number of holes. This polyomino $A$ has $14$ tiles, $3$ holes, and $p_{o}(A)=18$. We know that $f(14)=3$. From (\ref{perimeter1976}) we have $p_{min}(14+3)=2\ceil{2\sqrt{17} }=18$. We conclude that $p_{min}(14+3)=p_{min}^{out}(14,3)$.}
 \label{minpermaxholes}
\end{figure}



==> onehole.txt <==
\begin{figure}[ht] 
\begin{tikzpicture} 
\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 2 / 2 } { 
\path [draw=gray!66!black, fill=gray!66!black] (.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 4, 4 / 3, 3 / 4 } { 
\path [draw=gray!66!black, fill=gray!66!black] (2+3.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 3, 3 / 4, 8 / 0, 8 / 1, 7 / 0, 6 / 0, 6 / 1, 8 / 2, 7 / 2, 5 / 0, 5 / 2, 8 / 4, 8 / 3, 7 / 4, 6 / 4, 6 / 3, 5 / 4, 0 / 8, 0 / 7, 1 / 8, 2 / 8, 2 / 7, 0 / 6, 1 / 6, 4 / 8, 4 / 7, 3 / 8, 4 / 6, 3 / 6, 0 / 5, 2 / 5, 4 / 5, 8 / 8, 8 / 7, 7 / 8, 6 / 8, 6 / 7, 8 / 6, 7 / 6, 5 / 8, 5 / 6, 8 / 5, 6 / 5 } { 
\path [draw=gray!66!black, fill=gray!66!black] (4+ 8.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


 \end{tikzpicture}


\caption{Polyominoes with holes.}
\label{Fonehole}
\end{figure}


==> spiral.txt <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture} 
\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 1 / 1, 1/2, 2/0, 2/1 } { 
\path [draw=gray!66!black, fill=gray!66!black] (.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 1 / 1, 0/2, 2/0, 2/1} { 
\path [draw=gray!66!black, fill=gray!66!black] (2+3.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


\foreach \x/\y in { 0 / 1, 0/2, 1 / 0, 1 / 1, 1/2, 2/1, 2/0 } { 
\path [draw=gray!66!black, fill=gray!66!black] (4+ 6.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


 \end{tikzpicture}
\end{center}
\caption{Polyominoes that achieve the minimum perimeter.}
\label{maxper}
\end{figure}


==> tessellation.txt <==
\begin{figure}[ht]
\centering

\begin{tikzpicture} [scale=0.6]

\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2, 4 / 0, 4 / 1, 3 / 0, 4 / 2, 3 / 2, 0 / 4, 0 / 3, 1 / 4, 2 / 4, 2 / 3, 4 / 3, 3 / 4, 8 / 0, 8 / 1, 7 / 0, 6 / 0, 6 / 1, 8 / 2, 7 / 2, 5 / 0, 5 / 2, 8 / 4, 8 / 3, 7 / 4, 6 / 4, 6 / 3, 5 / 4, 0 / 8, 0 / 7, 1 / 8, 2 / 8, 2 / 7, 0 / 6, 1 / 6, 4 / 8, 4 / 7, 3 / 8, 4 / 6, 3 / 6, 0 / 5, 2 / 5, 4 / 5, 8 / 7, 7 / 8, 6 / 8, 6 / 7, 8 / 6, 7 / 6, 5 / 8, 5 / 6, 8 / 5, 6 / 5, 16 / 0, 16 / 1, 15 / 0, 14 / 0, 14 / 1, 16 / 2, 15 / 2, 12 / 0, 12 / 1, 13 / 0, 12 / 2, 13 / 2, 16 / 4, 16 / 3, 15 / 4, 14 / 4, 14 / 3, 12 / 3, 13 / 4, 9 / 0, 10 / 0, 10 / 1, 9 / 2, 11 / 0, 11 / 2, 9 / 4, 10 / 4, 10 / 3, 11 / 4, 16 / 8, 16 / 7, 15 / 8, 14 / 8, 14 / 7, 16 / 6, 15 / 6, 12 / 8, 12 / 7, 13 / 8, 12 / 6, 13 / 6, 16 / 5, 14 / 5, 12 / 5, 9 / 8, 10 / 8, 10 / 7, 9 / 6, 11 / 8, 11 / 6, 10 / 5, 0 / 16, 0 / 15, 1 / 16, 2 / 16, 2 / 15, 0 / 14, 1 / 14, 4 / 16, 4 / 15, 3 / 16, 4 / 14, 3 / 14, 0 / 12, 0 / 13, 1 / 12, 2 / 12, 2 / 13, 4 / 13, 3 / 12, 8 / 16, 8 / 15, 7 / 16, 6 / 16, 6 / 15, 8 / 14, 7 / 14, 5 / 16, 5 / 14, 8 / 12, 8 / 13, 7 / 12, 6 / 12, 6 / 13, 5 / 12, 0 / 9, 2 / 9, 0 / 10, 1 / 10, 4 / 9, 4 / 10, 3 / 10, 0 / 11, 2 / 11, 4 / 11, 8 / 9, 6 / 9, 8 / 10, 7 / 10, 5 / 10, 8 / 11, 6 / 11, 16 / 15, 15 / 16, 14 / 16, 14 / 15, 16 / 14, 15 / 14, 12 / 16, 12 / 15, 13 / 16, 12 / 14, 13 / 14, 16 / 12, 16 / 13, 15 / 12, 14 / 12, 14 / 13, 12 / 13, 13 / 12, 9 / 16, 10 / 16, 10 / 15, 9 / 14, 11 / 16, 11 / 14, 9 / 12, 10 / 12, 10 / 13, 11 / 12, 16 / 9, 14 / 9, 16 / 10, 15 / 10, 12 / 9, 12 / 10, 13 / 10, 16 / 11, 14 / 11, 12 / 11, 10 / 9, 9 / 10, 11 / 10, 10 / 11, 32 / 0, 32 / 1, 31 / 0, 30 / 0, 30 / 1, 32 / 2, 31 / 2, 28 / 0, 28 / 1, 29 / 0, 28 / 2, 29 / 2, 32 / 4, 32 / 3, 31 / 4, 30 / 4, 30 / 3, 28 / 3, 29 / 4, 24 / 0, 24 / 1, 25 / 0, 26 / 0, 26 / 1, 24 / 2, 25 / 2, 27 / 0, 27 / 2, 24 / 4, 24 / 3, 25 / 4, 26 / 4, 26 / 3, 27 / 4, 32 / 8, 32 / 7, 31 / 8, 30 / 8, 30 / 7, 32 / 6, 31 / 6, 28 / 8, 28 / 7, 29 / 8, 28 / 6, 29 / 6, 32 / 5, 30 / 5, 28 / 5, 24 / 7, 25 / 8, 26 / 8, 26 / 7, 24 / 6, 25 / 6, 27 / 8, 27 / 6, 24 / 5, 26 / 5, 17 / 0, 18 / 0, 18 / 1, 17 / 2, 20 / 0, 20 / 1, 19 / 0, 20 / 2, 19 / 2, 17 / 4, 18 / 4, 18 / 3, 20 / 3, 19 / 4, 23 / 0, 22 / 0, 22 / 1, 23 / 2, 21 / 0, 21 / 2, 23 / 4, 22 / 4, 22 / 3, 21 / 4, 17 / 8, 18 / 8, 18 / 7, 17 / 6, 20 / 8, 20 / 7, 19 / 8, 20 / 6, 19 / 6, 18 / 5, 20 / 5, 23 / 8, 22 / 8, 22 / 7, 23 / 6, 21 / 8, 21 / 6, 22 / 5, 32 / 16, 32 / 15, 31 / 16, 30 / 16, 30 / 15, 32 / 14, 31 / 14, 28 / 16, 28 / 15, 29 / 16, 28 / 14, 29 / 14, 32 / 12, 32 / 13, 31 / 12, 30 / 12, 30 / 13, 28 / 13, 29 / 12, 24 / 16, 24 / 15, 25 / 16, 26 / 16, 26 / 15, 24 / 14, 25 / 14, 27 / 16, 27 / 14, 24 / 12, 24 / 13, 25 / 12, 26 / 12, 26 / 13, 27 / 12, 32 / 9, 30 / 9, 32 / 10, 31 / 10, 28 / 9, 28 / 10, 29 / 10, 32 / 11, 30 / 11, 28 / 11, 24 / 9, 26 / 9, 24 / 10, 25 / 10, 27 / 10, 24 / 11, 26 / 11, 17 / 16, 18 / 16, 18 / 15, 17 / 14, 20 / 16, 20 / 15, 19 / 16, 20 / 14, 19 / 14, 17 / 12, 18 / 12, 18 / 13, 20 / 13, 19 / 12, 23 / 16, 22 / 16, 22 / 15, 23 / 14, 21 / 16, 21 / 14, 23 / 12, 22 / 12, 22 / 13, 21 / 12, 18 / 9, 17 / 10, 20 / 9, 20 / 10, 19 / 10, 18 / 11, 20 / 11, 22 / 9, 23 / 10, 21 / 10, 22 / 11, 0 / 32, 0 / 31, 1 / 32, 2 / 32, 2 / 31, 0 / 30, 1 / 30, 4 / 32, 4 / 31, 3 / 32, 4 / 30, 3 / 30, 0 / 28, 0 / 29, 1 / 28, 2 / 28, 2 / 29, 4 / 29, 3 / 28, 8 / 32, 8 / 31, 7 / 32, 6 / 32, 6 / 31, 8 / 30, 7 / 30, 5 / 32, 5 / 30, 8 / 28, 8 / 29, 7 / 28, 6 / 28, 6 / 29, 5 / 28, 0 / 24, 0 / 25, 1 / 24, 2 / 24, 2 / 25, 0 / 26, 1 / 26, 4 / 24, 4 / 25, 3 / 24, 4 / 26, 3 / 26, 0 / 27, 2 / 27, 4 / 27, 8 / 25, 7 / 24, 6 / 24, 6 / 25, 8 / 26, 7 / 26, 5 / 24, 5 / 26, 8 / 27, 6 / 27, 16 / 32, 16 / 31, 15 / 32, 14 / 32, 14 / 31, 16 / 30, 15 / 30, 12 / 32, 12 / 31, 13 / 32, 12 / 30, 13 / 30, 16 / 28, 16 / 29, 15 / 28, 14 / 28, 14 / 29, 12 / 29, 13 / 28, 9 / 32, 10 / 32, 10 / 31, 9 / 30, 11 / 32, 11 / 30, 9 / 28, 10 / 28, 10 / 29, 11 / 28, 16 / 24, 16 / 25, 15 / 24, 14 / 24, 14 / 25, 16 / 26, 15 / 26, 12 / 24, 12 / 25, 13 / 24, 12 / 26, 13 / 26, 16 / 27, 14 / 27, 12 / 27, 9 / 24, 10 / 24, 10 / 25, 9 / 26, 11 / 24, 11 / 26, 10 / 27, 0 / 17, 2 / 17, 0 / 18, 1 / 18, 4 / 17, 4 / 18, 3 / 18, 0 / 20, 0 / 19, 1 / 20, 2 / 20, 2 / 19, 4 / 19, 3 / 20, 8 / 17, 6 / 17, 8 / 18, 7 / 18, 5 / 18, 8 / 20, 8 / 19, 7 / 20, 6 / 20, 6 / 19, 5 / 20, 0 / 23, 2 / 23, 0 / 22, 1 / 22, 4 / 23, 4 / 22, 3 / 22, 0 / 21, 2 / 21, 4 / 21, 8 / 23, 6 / 23, 8 / 22, 7 / 22, 5 / 22, 8 / 21, 6 / 21, 16 / 17, 14 / 17, 16 / 18, 15 / 18, 12 / 17, 12 / 18, 13 / 18, 16 / 20, 16 / 19, 15 / 20, 14 / 20, 14 / 19, 12 / 19, 13 / 20, 10 / 17, 9 / 18, 11 / 18, 9 / 20, 10 / 20, 10 / 19, 11 / 20, 16 / 23, 14 / 23, 16 / 22, 15 / 22, 12 / 23, 12 / 22, 13 / 22, 16 / 21, 14 / 21, 12 / 21, 10 / 23, 9 / 22, 11 / 22, 10 / 21, 32 / 32, 32 / 31, 31 / 32, 30 / 32, 30 / 31, 32 / 30, 31 / 30, 28 / 32, 28 / 31, 29 / 32, 28 / 30, 29 / 30, 32 / 28, 32 / 29, 31 / 28, 30 / 28, 30 / 29, 28 / 29, 29 / 28, 24 / 32, 24 / 31, 25 / 32, 26 / 32, 26 / 31, 24 / 30, 25 / 30, 27 / 32, 27 / 30, 24 / 28, 24 / 29, 25 / 28, 26 / 28, 26 / 29, 27 / 28, 32 / 24, 32 / 25, 31 / 24, 30 / 24, 30 / 25, 32 / 26, 31 / 26, 28 / 24, 28 / 25, 29 / 24, 28 / 26, 29 / 26, 32 / 27, 30 / 27, 28 / 27, 24 / 25, 25 / 24, 26 / 24, 26 / 25, 24 / 26, 25 / 26, 27 / 24, 27 / 26, 24 / 27, 26 / 27, 17 / 32, 18 / 32, 18 / 31, 17 / 30, 20 / 32, 20 / 31, 19 / 32, 20 / 30, 19 / 30, 17 / 28, 18 / 28, 18 / 29, 20 / 29, 19 / 28, 23 / 32, 22 / 32, 22 / 31, 23 / 30, 21 / 32, 21 / 30, 23 / 28, 22 / 28, 22 / 29, 21 / 28, 17 / 24, 18 / 24, 18 / 25, 17 / 26, 20 / 24, 20 / 25, 19 / 24, 20 / 26, 19 / 26, 18 / 27, 20 / 27, 23 / 24, 22 / 24, 22 / 25, 23 / 26, 21 / 24, 21 / 26, 22 / 27, 32 / 17, 30 / 17, 32 / 18, 31 / 18, 28 / 17, 28 / 18, 29 / 18, 32 / 20, 32 / 19, 31 / 20, 30 / 20, 30 / 19, 28 / 19, 29 / 20, 24 / 17, 26 / 17, 24 / 18, 25 / 18, 27 / 18, 24 / 20, 24 / 19, 25 / 20, 26 / 20, 26 / 19, 27 / 20, 32 / 23, 30 / 23, 32 / 22, 31 / 22, 28 / 23, 28 / 22, 29 / 22, 32 / 21, 30 / 21, 28 / 21, 24 / 23, 26 / 23, 24 / 22, 25 / 22, 27 / 22, 24 / 21, 26 / 21, 18 / 17, 17 / 18, 20 / 17, 20 / 18, 19 / 18, 17 / 20, 18 / 20, 18 / 19, 20 / 19, 19 / 20, 22 / 17, 23 / 18, 21 / 18, 23 / 20, 22 / 20, 22 / 19, 21 / 20, 18 / 23, 17 / 22, 20 / 23, 20 / 22, 19 / 22, 18 / 21, 20 / 21, 22 / 23, 23 / 22, 21 / 22, 22 / 21} { 
\path [draw=gray, fill=gray] (\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y/\z/\w in {1 / 0 / 2 / 0, 1 / 2 / 2 / 3, 1 / 4 / 2 / 4, 1 / 6 / 2 / 7, 1 / 8 / 2 / 8, 1 / 10 / 2 / 11, 1 / 12 / 2 / 12, 1 / 14 / 2 / 15, 1 / 16 / 2 / 16, 1 / 18 / 2 / 19, 1 / 20 / 2 / 20, 1 / 22 / 2 / 23, 1 / 24 / 2 / 24, 1 / 26 / 2 / 27, 1 / 28 / 2 / 28, 1 / 30 / 2 / 31, 2 / 0 / 2 / 1, 2 / 0 / 3 / 0, 2 / 1 / 1 / 2, 2 / 1 / 3 / 2, 2 / 3 / 2 / 4, 2 / 4 / 2 / 5, 2 / 4 / 3 / 4, 2 / 5 / 1 / 6, 2 / 5 / 3 / 6, 2 / 7 / 2 / 8, 2 / 8 / 2 / 9, 2 / 8 / 3 / 8, 2 / 9 / 1 / 10, 2 / 9 / 3 / 10, 2 / 11 / 2 / 12, 2 / 12 / 2 / 13, 2 / 12 / 3 / 12, 2 / 13 / 1 / 14, 2 / 13 / 3 / 14, 2 / 15 / 2 / 16, 2 / 16 / 2 / 17, 2 / 16 / 3 / 16, 2 / 17 / 1 / 18, 2 / 17 / 3 / 18, 2 / 19 / 2 / 20, 2 / 20 / 2 / 21, 2 / 20 / 3 / 20, 2 / 21 / 1 / 22, 2 / 21 / 3 / 22, 2 / 23 / 2 / 24, 2 / 24 / 2 / 25, 2 / 24 / 3 / 24, 2 / 25 / 1 / 26, 2 / 25 / 3 / 26, 2 / 27 / 2 / 28, 2 / 28 / 2 / 29, 2 / 28 / 3 / 28, 2 / 29 / 1 / 30, 2 / 29 / 3 / 30, 2 / 31 / 2 / 32, 3 / 0 / 4 / 0, 3 / 2 / 2 / 3, 3 / 2 / 4 / 2, 3 / 4 / 4 / 5, 3 / 6 / 2 / 7, 3 / 6 / 4 / 6, 3 / 8 / 4 / 8, 3 / 10 / 2 / 11, 3 / 10 / 4 / 10, 3 / 12 / 4 / 13, 3 / 14 / 2 / 15, 3 / 14 / 4 / 14, 3 / 16 / 4 / 16, 3 / 18 / 2 / 19, 3 / 18 / 4 / 18, 3 / 20 / 4 / 21, 3 / 22 / 2 / 23, 3 / 22 / 4 / 22, 3 / 24 / 4 / 24, 3 / 26 / 2 / 27, 3 / 26 / 4 / 26, 3 / 28 / 4 / 29, 3 / 30 / 2 / 31, 3 / 30 / 4 / 30, 4 / 0 / 4 / 1, 4 / 0 / 5 / 0, 4 / 1 / 4 / 2, 4 / 2 / 4 / 3, 4 / 2 / 5 / 2, 4 / 3 / 3 / 4, 4 / 3 / 5 / 4, 4 / 5 / 4 / 6, 4 / 6 / 4 / 7, 4 / 6 / 5 / 6, 4 / 7 / 4 / 8, 4 / 8 / 4 / 9, 4 / 8 / 5 / 8, 4 / 9 / 4 / 10, 4 / 10 / 4 / 11, 4 / 10 / 5 / 10, 4 / 11 / 3 / 12, 4 / 11 / 5 / 12, 4 / 13 / 4 / 14, 4 / 14 / 4 / 15, 4 / 14 / 5 / 14, 4 / 15 / 4 / 16, 4 / 16 / 4 / 17, 4 / 16 / 5 / 16, 4 / 17 / 4 / 18, 4 / 18 / 4 / 19, 4 / 18 / 5 / 18, 4 / 19 / 3 / 20, 4 / 19 / 5 / 20, 4 / 21 / 4 / 22, 4 / 22 / 4 / 23, 4 / 22 / 5 / 22, 4 / 23 / 4 / 24, 4 / 24 / 4 / 25, 4 / 24 / 5 / 24, 4 / 25 / 4 / 26, 4 / 26 / 4 / 27, 4 / 26 / 5 / 26, 4 / 27 / 3 / 28, 4 / 27 / 5 / 28, 4 / 29 / 4 / 30, 4 / 30 / 4 / 31, 4 / 30 / 5 / 30, 4 / 31 / 4 / 32, 5 / 0 / 6 / 0, 5 / 2 / 6 / 3, 5 / 4 / 4 / 5, 5 / 4 / 6 / 4, 5 / 6 / 6 / 7, 5 / 8 / 6 / 8, 5 / 10 / 6 / 11, 5 / 12 / 4 / 13, 5 / 12 / 6 / 12, 5 / 14 / 6 / 15, 5 / 16 / 6 / 16, 5 / 18 / 6 / 19, 5 / 20 / 4 / 21, 5 / 20 / 6 / 20, 5 / 22 / 6 / 23, 5 / 24 / 6 / 24, 5 / 26 / 6 / 27, 5 / 28 / 4 / 29, 5 / 28 / 6 / 28, 5 / 30 / 6 / 31, 6 / 0 / 6 / 1, 6 / 0 / 7 / 0, 6 / 1 / 5 / 2, 6 / 1 / 7 / 2, 6 / 3 / 6 / 4, 6 / 4 / 6 / 5, 6 / 4 / 7 / 4, 6 / 5 / 5 / 6, 6 / 5 / 7 / 6, 6 / 7 / 6 / 8, 6 / 8 / 6 / 9, 6 / 8 / 7 / 8, 6 / 9 / 5 / 10, 6 / 9 / 7 / 10, 6 / 11 / 6 / 12, 6 / 12 / 6 / 13, 6 / 12 / 7 / 12, 6 / 13 / 5 / 14, 6 / 13 / 7 / 14, 6 / 15 / 6 / 16, 6 / 16 / 6 / 17, 6 / 16 / 7 / 16, 6 / 17 / 5 / 18, 6 / 17 / 7 / 18, 6 / 19 / 6 / 20, 6 / 20 / 6 / 21, 6 / 20 / 7 / 20, 6 / 21 / 5 / 22, 6 / 21 / 7 / 22, 6 / 23 / 6 / 24, 6 / 24 / 6 / 25, 6 / 24 / 7 / 24, 6 / 25 / 5 / 26, 6 / 25 / 7 / 26, 6 / 27 / 6 / 28, 6 / 28 / 6 / 29, 6 / 28 / 7 / 28, 6 / 29 / 5 / 30, 6 / 29 / 7 / 30, 6 / 31 / 6 / 32, 7 / 0 / 8 / 0, 7 / 2 / 6 / 3, 7 / 2 / 8 / 2, 7 / 4 / 8 / 4, 7 / 6 / 6 / 7, 7 / 6 / 8 / 6, 7 / 8 / 8 / 9, 7 / 10 / 6 / 11, 7 / 10 / 8 / 10, 7 / 12 / 8 / 12, 7 / 14 / 6 / 15, 7 / 14 / 8 / 14, 7 / 16 / 8 / 16, 7 / 18 / 6 / 19, 7 / 18 / 8 / 18, 7 / 20 / 8 / 20, 7 / 22 / 6 / 23, 7 / 22 / 8 / 22, 7 / 24 / 8 / 25, 7 / 26 / 6 / 27, 7 / 26 / 8 / 26, 7 / 28 / 8 / 28, 7 / 30 / 6 / 31, 7 / 30 / 8 / 30, 8 / 0 / 8 / 1, 8 / 0 / 9 / 0, 8 / 1 / 8 / 2, 8 / 2 / 8 / 3, 8 / 2 / 9 / 2, 8 / 3 / 8 / 4, 8 / 4 / 8 / 5, 8 / 4 / 9 / 4, 8 / 5 / 8 / 6, 8 / 6 / 8 / 7, 8 / 6 / 9 / 6, 8 / 7 / 7 / 8, 8 / 7 / 9 / 8, 8 / 9 / 8 / 10, 8 / 10 / 8 / 11, 8 / 10 / 9 / 10, 8 / 11 / 8 / 12, 8 / 12 / 8 / 13, 8 / 12 / 9 / 12, 8 / 13 / 8 / 14, 8 / 14 / 8 / 15, 8 / 14 / 9 / 14, 8 / 15 / 8 / 16, 8 / 16 / 8 / 17, 8 / 16 / 9 / 16, 8 / 17 / 8 / 18, 8 / 18 / 8 / 19, 8 / 18 / 9 / 18, 8 / 19 / 8 / 20, 8 / 20 / 8 / 21, 8 / 20 / 9 / 20, 8 / 21 / 8 / 22, 8 / 22 / 8 / 23, 8 / 22 / 9 / 22, 8 / 23 / 7 / 24, 8 / 23 / 9 / 24, 8 / 25 / 8 / 26, 8 / 26 / 8 / 27, 8 / 26 / 9 / 26, 8 / 27 / 8 / 28, 8 / 28 / 8 / 29, 8 / 28 / 9 / 28, 8 / 29 / 8 / 30, 8 / 30 / 8 / 31, 8 / 30 / 9 / 30, 8 / 31 / 8 / 32, 9 / 0 / 10 / 0, 9 / 2 / 10 / 3, 9 / 4 / 10 / 4, 9 / 6 / 10 / 7, 9 / 8 / 8 / 9, 9 / 8 / 10 / 8, 9 / 10 / 10 / 11, 9 / 12 / 10 / 12, 9 / 14 / 10 / 15, 9 / 16 / 10 / 16, 9 / 18 / 10 / 19, 9 / 20 / 10 / 20, 9 / 22 / 10 / 23, 9 / 24 / 8 / 25, 9 / 24 / 10 / 24, 9 / 26 / 10 / 27, 9 / 28 / 10 / 28, 9 / 30 / 10 / 31, 10 / 0 / 10 / 1, 10 / 0 / 11 / 0, 10 / 1 / 9 / 2, 10 / 1 / 11 / 2, 10 / 3 / 10 / 4, 10 / 4 / 10 / 5, 10 / 4 / 11 / 4, 10 / 5 / 9 / 6, 10 / 5 / 11 / 6, 10 / 7 / 10 / 8, 10 / 8 / 10 / 9, 10 / 8 / 11 / 8, 10 / 9 / 9 / 10, 10 / 9 / 11 / 10, 10 / 11 / 10 / 12, 10 / 12 / 10 / 13, 10 / 12 / 11 / 12, 10 / 13 / 9 / 14, 10 / 13 / 11 / 14, 10 / 15 / 10 / 16, 10 / 16 / 10 / 17, 10 / 16 / 11 / 16, 10 / 17 / 9 / 18, 10 / 17 / 11 / 18, 10 / 19 / 10 / 20, 10 / 20 / 10 / 21, 10 / 20 / 11 / 20, 10 / 21 / 9 / 22, 10 / 21 / 11 / 22, 10 / 23 / 10 / 24, 10 / 24 / 10 / 25, 10 / 24 / 11 / 24, 10 / 25 / 9 / 26, 10 / 25 / 11 / 26, 10 / 27 / 10 / 28, 10 / 28 / 10 / 29, 10 / 28 / 11 / 28, 10 / 29 / 9 / 30, 10 / 29 / 11 / 30, 10 / 31 / 10 / 32, 11 / 0 / 12 / 0, 11 / 2 / 10 / 3, 11 / 2 / 12 / 2, 11 / 4 / 12 / 5, 11 / 6 / 10 / 7, 11 / 6 / 12 / 6, 11 / 8 / 12 / 8, 11 / 10 / 10 / 11, 11 / 10 / 12 / 10, 11 / 12 / 12 / 13, 11 / 14 / 10 / 15, 11 / 14 / 12 / 14, 11 / 16 / 12 / 16, 11 / 18 / 10 / 19, 11 / 18 / 12 / 18, 11 / 20 / 12 / 21, 11 / 22 / 10 / 23, 11 / 22 / 12 / 22, 11 / 24 / 12 / 24, 11 / 26 / 10 / 27, 11 / 26 / 12 / 26, 11 / 28 / 12 / 29, 11 / 30 / 10 / 31, 11 / 30 / 12 / 30, 12 / 0 / 12 / 1, 12 / 0 / 13 / 0, 12 / 1 / 12 / 2, 12 / 2 / 12 / 3, 12 / 2 / 13 / 2, 12 / 3 / 11 / 4, 12 / 3 / 13 / 4, 12 / 5 / 12 / 6, 12 / 6 / 12 / 7, 12 / 6 / 13 / 6, 12 / 7 / 12 / 8, 12 / 8 / 12 / 9, 12 / 8 / 13 / 8, 12 / 9 / 12 / 10, 12 / 10 / 12 / 11, 12 / 10 / 13 / 10, 12 / 11 / 11 / 12, 12 / 11 / 13 / 12, 12 / 13 / 12 / 14, 12 / 14 / 12 / 15, 12 / 14 / 13 / 14, 12 / 15 / 12 / 16, 12 / 16 / 12 / 17, 12 / 16 / 13 / 16, 12 / 17 / 12 / 18, 12 / 18 / 12 / 19, 12 / 18 / 13 / 18, 12 / 19 / 11 / 20, 12 / 19 / 13 / 20, 12 / 21 / 12 / 22, 12 / 22 / 12 / 23, 12 / 22 / 13 / 22, 12 / 23 / 12 / 24, 12 / 24 / 12 / 25, 12 / 24 / 13 / 24, 12 / 25 / 12 / 26, 12 / 26 / 12 / 27, 12 / 26 / 13 / 26, 12 / 27 / 11 / 28, 12 / 27 / 13 / 28, 12 / 29 / 12 / 30, 12 / 30 / 12 / 31, 12 / 30 / 13 / 30, 12 / 31 / 12 / 32, 13 / 0 / 14 / 0, 13 / 2 / 14 / 3, 13 / 4 / 12 / 5, 13 / 4 / 14 / 4, 13 / 6 / 14 / 7, 13 / 8 / 14 / 8, 13 / 10 / 14 / 11, 13 / 12 / 12 / 13, 13 / 12 / 14 / 12, 13 / 14 / 14 / 15, 13 / 16 / 14 / 16, 13 / 18 / 14 / 19, 13 / 20 / 12 / 21, 13 / 20 / 14 / 20, 13 / 22 / 14 / 23, 13 / 24 / 14 / 24, 13 / 26 / 14 / 27, 13 / 28 / 12 / 29, 13 / 28 / 14 / 28, 13 / 30 / 14 / 31, 14 / 0 / 14 / 1, 14 / 0 / 15 / 0, 14 / 1 / 13 / 2, 14 / 1 / 15 / 2, 14 / 3 / 14 / 4, 14 / 4 / 14 / 5, 14 / 4 / 15 / 4, 14 / 5 / 13 / 6, 14 / 5 / 15 / 6, 14 / 7 / 14 / 8, 14 / 8 / 14 / 9, 14 / 8 / 15 / 8, 14 / 9 / 13 / 10, 14 / 9 / 15 / 10, 14 / 11 / 14 / 12, 14 / 12 / 14 / 13, 14 / 12 / 15 / 12, 14 / 13 / 13 / 14, 14 / 13 / 15 / 14, 14 / 15 / 14 / 16, 14 / 16 / 14 / 17, 14 / 16 / 15 / 16, 14 / 17 / 13 / 18, 14 / 17 / 15 / 18, 14 / 19 / 14 / 20, 14 / 20 / 14 / 21, 14 / 20 / 15 / 20, 14 / 21 / 13 / 22, 14 / 21 / 15 / 22, 14 / 23 / 14 / 24, 14 / 24 / 14 / 25, 14 / 24 / 15 / 24, 14 / 25 / 13 / 26, 14 / 25 / 15 / 26, 14 / 27 / 14 / 28, 14 / 28 / 14 / 29, 14 / 28 / 15 / 28, 14 / 29 / 13 / 30, 14 / 29 / 15 / 30, 14 / 31 / 14 / 32, 15 / 0 / 16 / 0, 15 / 2 / 14 / 3, 15 / 2 / 16 / 2, 15 / 4 / 16 / 4, 15 / 6 / 14 / 7, 15 / 6 / 16 / 6, 15 / 8 / 16 / 8, 15 / 10 / 14 / 11, 15 / 10 / 16 / 10, 15 / 12 / 16 / 12, 15 / 14 / 14 / 15, 15 / 14 / 16 / 14, 15 / 16 / 16 / 17, 15 / 18 / 14 / 19, 15 / 18 / 16 / 18, 15 / 20 / 16 / 20, 15 / 22 / 14 / 23, 15 / 22 / 16 / 22, 15 / 24 / 16 / 24, 15 / 26 / 14 / 27, 15 / 26 / 16 / 26, 15 / 28 / 16 / 28, 15 / 30 / 14 / 31, 15 / 30 / 16 / 30, 16 / 0 / 16 / 1, 16 / 0 / 17 / 0, 16 / 1 / 16 / 2, 16 / 2 / 16 / 3, 16 / 2 / 17 / 2, 16 / 3 / 16 / 4, 16 / 4 / 16 / 5, 16 / 4 / 17 / 4, 16 / 5 / 16 / 6, 16 / 6 / 16 / 7, 16 / 6 / 17 / 6, 16 / 7 / 16 / 8, 16 / 8 / 16 / 9, 16 / 8 / 17 / 8, 16 / 9 / 16 / 10, 16 / 10 / 16 / 11, 16 / 10 / 17 / 10, 16 / 11 / 16 / 12, 16 / 12 / 16 / 13, 16 / 12 / 17 / 12, 16 / 13 / 16 / 14, 16 / 14 / 16 / 15, 16 / 14 / 17 / 14, 16 / 15 / 15 / 16, 16 / 15 / 17 / 16, 16 / 17 / 16 / 18, 16 / 18 / 16 / 19, 16 / 18 / 17 / 18, 16 / 19 / 16 / 20, 16 / 20 / 16 / 21, 16 / 20 / 17 / 20, 16 / 21 / 16 / 22, 16 / 22 / 16 / 23, 16 / 22 / 17 / 22, 16 / 23 / 16 / 24, 16 / 24 / 16 / 25, 16 / 24 / 17 / 24, 16 / 25 / 16 / 26, 16 / 26 / 16 / 27, 16 / 26 / 17 / 26, 16 / 27 / 16 / 28, 16 / 28 / 16 / 29, 16 / 28 / 17 / 28, 16 / 29 / 16 / 30, 16 / 30 / 16 / 31, 16 / 30 / 17 / 30, 16 / 31 / 16 / 32, 17 / 0 / 18 / 0, 17 / 2 / 18 / 3, 17 / 4 / 18 / 4, 17 / 6 / 18 / 7, 17 / 8 / 18 / 8, 17 / 10 / 18 / 11, 17 / 12 / 18 / 12, 17 / 14 / 18 / 15, 17 / 16 / 16 / 17, 17 / 16 / 18 / 16, 17 / 18 / 18 / 19, 17 / 20 / 18 / 20, 17 / 22 / 18 / 23, 17 / 24 / 18 / 24, 17 / 26 / 18 / 27, 17 / 28 / 18 / 28, 17 / 30 / 18 / 31, 18 / 0 / 18 / 1, 18 / 0 / 19 / 0, 18 / 1 / 17 / 2, 18 / 1 / 19 / 2, 18 / 3 / 18 / 4, 18 / 4 / 18 / 5, 18 / 4 / 19 / 4, 18 / 5 / 17 / 6, 18 / 5 / 19 / 6, 18 / 7 / 18 / 8, 18 / 8 / 18 / 9, 18 / 8 / 19 / 8, 18 / 9 / 17 / 10, 18 / 9 / 19 / 10, 18 / 11 / 18 / 12, 18 / 12 / 18 / 13, 18 / 12 / 19 / 12, 18 / 13 / 17 / 14, 18 / 13 / 19 / 14, 18 / 15 / 18 / 16, 18 / 16 / 18 / 17, 18 / 16 / 19 / 16, 18 / 17 / 17 / 18, 18 / 17 / 19 / 18, 18 / 19 / 18 / 20, 18 / 20 / 18 / 21, 18 / 20 / 19 / 20, 18 / 21 / 17 / 22, 18 / 21 / 19 / 22, 18 / 23 / 18 / 24, 18 / 24 / 18 / 25, 18 / 24 / 19 / 24, 18 / 25 / 17 / 26, 18 / 25 / 19 / 26, 18 / 27 / 18 / 28, 18 / 28 / 18 / 29, 18 / 28 / 19 / 28, 18 / 29 / 17 / 30, 18 / 29 / 19 / 30, 18 / 31 / 18 / 32, 19 / 0 / 20 / 0, 19 / 2 / 18 / 3, 19 / 2 / 20 / 2, 19 / 4 / 20 / 5, 19 / 6 / 18 / 7, 19 / 6 / 20 / 6, 19 / 8 / 20 / 8, 19 / 10 / 18 / 11, 19 / 10 / 20 / 10, 19 / 12 / 20 / 13, 19 / 14 / 18 / 15, 19 / 14 / 20 / 14, 19 / 16 / 20 / 16, 19 / 18 / 18 / 19, 19 / 18 / 20 / 18, 19 / 20 / 20 / 21, 19 / 22 / 18 / 23, 19 / 22 / 20 / 22, 19 / 24 / 20 / 24, 19 / 26 / 18 / 27, 19 / 26 / 20 / 26, 19 / 28 / 20 / 29, 19 / 30 / 18 / 31, 19 / 30 / 20 / 30, 20 / 0 / 20 / 1, 20 / 0 / 21 / 0, 20 / 1 / 20 / 2, 20 / 2 / 20 / 3, 20 / 2 / 21 / 2, 20 / 3 / 19 / 4, 20 / 3 / 21 / 4, 20 / 5 / 20 / 6, 20 / 6 / 20 / 7, 20 / 6 / 21 / 6, 20 / 7 / 20 / 8, 20 / 8 / 20 / 9, 20 / 8 / 21 / 8, 20 / 9 / 20 / 10, 20 / 10 / 20 / 11, 20 / 10 / 21 / 10, 20 / 11 / 19 / 12, 20 / 11 / 21 / 12, 20 / 13 / 20 / 14, 20 / 14 / 20 / 15, 20 / 14 / 21 / 14, 20 / 15 / 20 / 16, 20 / 16 / 20 / 17, 20 / 16 / 21 / 16, 20 / 17 / 20 / 18, 20 / 18 / 20 / 19, 20 / 18 / 21 / 18, 20 / 19 / 19 / 20, 20 / 19 / 21 / 20, 20 / 21 / 20 / 22, 20 / 22 / 20 / 23, 20 / 22 / 21 / 22, 20 / 23 / 20 / 24, 20 / 24 / 20 / 25, 20 / 24 / 21 / 24, 20 / 25 / 20 / 26, 20 / 26 / 20 / 27, 20 / 26 / 21 / 26, 20 / 27 / 19 / 28, 20 / 27 / 21 / 28, 20 / 29 / 20 / 30, 20 / 30 / 20 / 31, 20 / 30 / 21 / 30, 20 / 31 / 20 / 32, 21 / 0 / 22 / 0, 21 / 2 / 22 / 3, 21 / 4 / 20 / 5, 21 / 4 / 22 / 4, 21 / 6 / 22 / 7, 21 / 8 / 22 / 8, 21 / 10 / 22 / 11, 21 / 12 / 20 / 13, 21 / 12 / 22 / 12, 21 / 14 / 22 / 15, 21 / 16 / 22 / 16, 21 / 18 / 22 / 19, 21 / 20 / 20 / 21, 21 / 20 / 22 / 20, 21 / 22 / 22 / 23, 21 / 24 / 22 / 24, 21 / 26 / 22 / 27, 21 / 28 / 20 / 29, 21 / 28 / 22 / 28, 21 / 30 / 22 / 31, 22 / 0 / 22 / 1, 22 / 0 / 23 / 0, 22 / 1 / 21 / 2, 22 / 1 / 23 / 2, 22 / 3 / 22 / 4, 22 / 4 / 22 / 5, 22 / 4 / 23 / 4, 22 / 5 / 21 / 6, 22 / 5 / 23 / 6, 22 / 7 / 22 / 8, 22 / 8 / 22 / 9, 22 / 8 / 23 / 8, 22 / 9 / 21 / 10, 22 / 9 / 23 / 10, 22 / 11 / 22 / 12, 22 / 12 / 22 / 13, 22 / 12 / 23 / 12, 22 / 13 / 21 / 14, 22 / 13 / 23 / 14, 22 / 15 / 22 / 16, 22 / 16 / 22 / 17, 22 / 16 / 23 / 16, 22 / 17 / 21 / 18, 22 / 17 / 23 / 18, 22 / 19 / 22 / 20, 22 / 20 / 22 / 21, 22 / 20 / 23 / 20, 22 / 21 / 21 / 22, 22 / 21 / 23 / 22, 22 / 23 / 22 / 24, 22 / 24 / 22 / 25, 22 / 24 / 23 / 24, 22 / 25 / 21 / 26, 22 / 25 / 23 / 26, 22 / 27 / 22 / 28, 22 / 28 / 22 / 29, 22 / 28 / 23 / 28, 22 / 29 / 21 / 30, 22 / 29 / 23 / 30, 22 / 31 / 22 / 32, 23 / 0 / 24 / 0, 23 / 2 / 22 / 3, 23 / 2 / 24 / 2, 23 / 4 / 24 / 4, 23 / 6 / 22 / 7, 23 / 6 / 24 / 6, 23 / 8 / 24 / 9, 23 / 10 / 22 / 11, 23 / 10 / 24 / 10, 23 / 12 / 24 / 12, 23 / 14 / 22 / 15, 23 / 14 / 24 / 14, 23 / 16 / 24 / 16, 23 / 18 / 22 / 19, 23 / 18 / 24 / 18, 23 / 20 / 24 / 20, 23 / 22 / 22 / 23, 23 / 22 / 24 / 22, 23 / 24 / 24 / 25, 23 / 26 / 22 / 27, 23 / 26 / 24 / 26, 23 / 28 / 24 / 28, 23 / 30 / 22 / 31, 23 / 30 / 24 / 30, 24 / 0 / 24 / 1, 24 / 0 / 25 / 0, 24 / 1 / 24 / 2, 24 / 2 / 24 / 3, 24 / 2 / 25 / 2, 24 / 3 / 24 / 4, 24 / 4 / 24 / 5, 24 / 4 / 25 / 4, 24 / 5 / 24 / 6, 24 / 6 / 24 / 7, 24 / 6 / 25 / 6, 24 / 7 / 23 / 8, 24 / 7 / 25 / 8, 24 / 9 / 24 / 10, 24 / 10 / 24 / 11, 24 / 10 / 25 / 10, 24 / 11 / 24 / 12, 24 / 12 / 24 / 13, 24 / 12 / 25 / 12, 24 / 13 / 24 / 14, 24 / 14 / 24 / 15, 24 / 14 / 25 / 14, 24 / 15 / 24 / 16, 24 / 16 / 24 / 17, 24 / 16 / 25 / 16, 24 / 17 / 24 / 18, 24 / 18 / 24 / 19, 24 / 18 / 25 / 18, 24 / 19 / 24 / 20, 24 / 20 / 24 / 21, 24 / 20 / 25 / 20, 24 / 21 / 24 / 22, 24 / 22 / 24 / 23, 24 / 22 / 25 / 22, 24 / 23 / 23 / 24, 24 / 23 / 25 / 24, 24 / 25 / 24 / 26, 24 / 26 / 24 / 27, 24 / 26 / 25 / 26, 24 / 27 / 24 / 28, 24 / 28 / 24 / 29, 24 / 28 / 25 / 28, 24 / 29 / 24 / 30, 24 / 30 / 24 / 31, 24 / 30 / 25 / 30, 24 / 31 / 24 / 32, 25 / 0 / 26 / 0, 25 / 2 / 26 / 3, 25 / 4 / 26 / 4, 25 / 6 / 26 / 7, 25 / 8 / 24 / 9, 25 / 8 / 26 / 8, 25 / 10 / 26 / 11, 25 / 12 / 26 / 12, 25 / 14 / 26 / 15, 25 / 16 / 26 / 16, 25 / 18 / 26 / 19, 25 / 20 / 26 / 20, 25 / 22 / 26 / 23, 25 / 24 / 24 / 25, 25 / 24 / 26 / 24, 25 / 26 / 26 / 27, 25 / 28 / 26 / 28, 25 / 30 / 26 / 31, 26 / 0 / 26 / 1, 26 / 0 / 27 / 0, 26 / 1 / 25 / 2, 26 / 1 / 27 / 2, 26 / 3 / 26 / 4, 26 / 4 / 26 / 5, 26 / 4 / 27 / 4, 26 / 5 / 25 / 6, 26 / 5 / 27 / 6, 26 / 7 / 26 / 8, 26 / 8 / 26 / 9, 26 / 8 / 27 / 8, 26 / 9 / 25 / 10, 26 / 9 / 27 / 10, 26 / 11 / 26 / 12, 26 / 12 / 26 / 13, 26 / 12 / 27 / 12, 26 / 13 / 25 / 14, 26 / 13 / 27 / 14, 26 / 15 / 26 / 16, 26 / 16 / 26 / 17, 26 / 16 / 27 / 16, 26 / 17 / 25 / 18, 26 / 17 / 27 / 18, 26 / 19 / 26 / 20, 26 / 20 / 26 / 21, 26 / 20 / 27 / 20, 26 / 21 / 25 / 22, 26 / 21 / 27 / 22, 26 / 23 / 26 / 24, 26 / 24 / 26 / 25, 26 / 24 / 27 / 24, 26 / 25 / 25 / 26, 26 / 25 / 27 / 26, 26 / 27 / 26 / 28, 26 / 28 / 26 / 29, 26 / 28 / 27 / 28, 26 / 29 / 25 / 30, 26 / 29 / 27 / 30, 26 / 31 / 26 / 32, 27 / 0 / 28 / 0, 27 / 2 / 26 / 3, 27 / 2 / 28 / 2, 27 / 4 / 28 / 5, 27 / 6 / 26 / 7, 27 / 6 / 28 / 6, 27 / 8 / 28 / 8, 27 / 10 / 26 / 11, 27 / 10 / 28 / 10, 27 / 12 / 28 / 13, 27 / 14 / 26 / 15, 27 / 14 / 28 / 14, 27 / 16 / 28 / 16, 27 / 18 / 26 / 19, 27 / 18 / 28 / 18, 27 / 20 / 28 / 21, 27 / 22 / 26 / 23, 27 / 22 / 28 / 22, 27 / 24 / 28 / 24, 27 / 26 / 26 / 27, 27 / 26 / 28 / 26, 27 / 28 / 28 / 29, 27 / 30 / 26 / 31, 27 / 30 / 28 / 30, 28 / 0 / 28 / 1, 28 / 0 / 29 / 0, 28 / 1 / 28 / 2, 28 / 2 / 28 / 3, 28 / 2 / 29 / 2, 28 / 3 / 27 / 4, 28 / 3 / 29 / 4, 28 / 5 / 28 / 6, 28 / 6 / 28 / 7, 28 / 6 / 29 / 6, 28 / 7 / 28 / 8, 28 / 8 / 28 / 9, 28 / 8 / 29 / 8, 28 / 9 / 28 / 10, 28 / 10 / 28 / 11, 28 / 10 / 29 / 10, 28 / 11 / 27 / 12, 28 / 11 / 29 / 12, 28 / 13 / 28 / 14, 28 / 14 / 28 / 15, 28 / 14 / 29 / 14, 28 / 15 / 28 / 16, 28 / 16 / 28 / 17, 28 / 16 / 29 / 16, 28 / 17 / 28 / 18, 28 / 18 / 28 / 19, 28 / 18 / 29 / 18, 28 / 19 / 27 / 20, 28 / 19 / 29 / 20, 28 / 21 / 28 / 22, 28 / 22 / 28 / 23, 28 / 22 / 29 / 22, 28 / 23 / 28 / 24, 28 / 24 / 28 / 25, 28 / 24 / 29 / 24, 28 / 25 / 28 / 26, 28 / 26 / 28 / 27, 28 / 26 / 29 / 26, 28 / 27 / 27 / 28, 28 / 27 / 29 / 28, 28 / 29 / 28 / 30, 28 / 30 / 28 / 31, 28 / 30 / 29 / 30, 28 / 31 / 28 / 32, 29 / 0 / 30 / 0, 29 / 2 / 30 / 3, 29 / 4 / 28 / 5, 29 / 4 / 30 / 4, 29 / 6 / 30 / 7, 29 / 8 / 30 / 8, 29 / 10 / 30 / 11, 29 / 12 / 28 / 13, 29 / 12 / 30 / 12, 29 / 14 / 30 / 15, 29 / 16 / 30 / 16, 29 / 18 / 30 / 19, 29 / 20 / 28 / 21, 29 / 20 / 30 / 20, 29 / 22 / 30 / 23, 29 / 24 / 30 / 24, 29 / 26 / 30 / 27, 29 / 28 / 28 / 29, 29 / 28 / 30 / 28, 29 / 30 / 30 / 31, 30 / 0 / 30 / 1, 30 / 0 / 31 / 0, 30 / 1 / 29 / 2, 30 / 1 / 31 / 2, 30 / 3 / 30 / 4, 30 / 4 / 30 / 5, 30 / 4 / 31 / 4, 30 / 5 / 29 / 6, 30 / 5 / 31 / 6, 30 / 7 / 30 / 8, 30 / 8 / 30 / 9, 30 / 8 / 31 / 8, 30 / 9 / 29 / 10, 30 / 9 / 31 / 10, 30 / 11 / 30 / 12, 30 / 12 / 30 / 13, 30 / 12 / 31 / 12, 30 / 13 / 29 / 14, 30 / 13 / 31 / 14, 30 / 15 / 30 / 16, 30 / 16 / 30 / 17, 30 / 16 / 31 / 16, 30 / 17 / 29 / 18, 30 / 17 / 31 / 18, 30 / 19 / 30 / 20, 30 / 20 / 30 / 21, 30 / 20 / 31 / 20, 30 / 21 / 29 / 22, 30 / 21 / 31 / 22, 30 / 23 / 30 / 24, 30 / 24 / 30 / 25, 30 / 24 / 31 / 24, 30 / 25 / 29 / 26, 30 / 25 / 31 / 26, 30 / 27 / 30 / 28, 30 / 28 / 30 / 29, 30 / 28 / 31 / 28, 30 / 29 / 29 / 30, 30 / 29 / 31 / 30, 30 / 31 / 30 / 32, 31 / 0 / 32 / 0, 31 / 2 / 30 / 3, 31 / 2 / 32 / 2, 31 / 4 / 32 / 4, 31 / 6 / 30 / 7, 31 / 6 / 32 / 6, 31 / 8 / 32 / 8, 31 / 10 / 30 / 11, 31 / 10 / 32 / 10, 31 / 12 / 32 / 12, 31 / 14 / 30 / 15, 31 / 14 / 32 / 14, 31 / 16 / 32 / 16, 31 / 18 / 30 / 19, 31 / 18 / 32 / 18, 31 / 20 / 32 / 20, 31 / 22 / 30 / 23, 31 / 22 / 32 / 22, 31 / 24 / 32 / 24, 31 / 26 / 30 / 27, 31 / 26 / 32 / 26, 31 / 28 / 32 / 28, 31 / 30 / 30 / 31, 31 / 30 / 32 / 30, 0 / 32 / 1 / 32, 1 / 32 / 2 / 32, 2 / 32 / 3 / 32, 3 / 32 / 4 / 32, 4 / 32 / 5 / 32, 5 / 32 / 6 / 32, 6 / 32 / 7 / 32, 7 / 32 / 8 / 32, 8 / 32 / 9 / 32, 9 / 32 / 10 / 32, 10 / 32 / 11 / 32, 11 / 32 / 12 / 32, 12 / 32 / 13 / 32, 13 / 32 / 14 / 32, 14 / 32 / 15 / 32, 15 / 32 / 16 / 32, 16 / 32 / 17 / 32, 17 / 32 / 18 / 32, 18 / 32 / 19 / 32, 19 / 32 / 20 / 32, 20 / 32 / 21 / 32, 21 / 32 / 22 / 32, 22 / 32 / 23 / 32, 23 / 32 / 24 / 32, 24 / 32 / 25 / 32, 25 / 32 / 26 / 32, 26 / 32 / 27 / 32, 27 / 32 / 28 / 32, 28 / 32 / 29 / 32, 29 / 32 / 30 / 32, 30 / 32 / 31 / 32, 31 / 32 / 32 / 32, 32 / 0 / 32 / 1, 32 / 1 / 32 / 2, 32 / 2 / 32 / 3, 32 / 3 / 32 / 4, 32 / 4 / 32 / 5, 32 / 5 / 32 / 6, 32 / 6 / 32 / 7, 32 / 7 / 32 / 8, 32 / 8 / 32 / 9, 32 / 9 / 32 / 10, 32 / 10 / 32 / 11, 32 / 11 / 32 / 12, 32 / 12 / 32 / 13, 32 / 13 / 32 / 14, 32 / 14 / 32 / 15, 32 / 15 / 32 / 16, 32 / 16 / 32 / 17, 32 / 17 / 32 / 18, 32 / 18 / 32 / 19, 32 / 19 / 32 / 20, 32 / 20 / 32 / 21, 32 / 21 / 32 / 22, 32 / 22 / 32 / 23, 32 / 23 / 32 / 24, 32 / 24 / 32 / 25, 32 / 25 / 32 / 26, 32 / 26 / 32 / 27, 32 / 27 / 32 / 28, 32 / 28 / 32 / 29, 32 / 29 / 32 / 30, 32 / 30 / 32 / 31, 32 / 31 / 32 / 32, 0 / 0 / 0 / 1, 0 / 0 / 1 / 0, 0 / 1 / 0 / 2, 0 / 2 / 0 / 3, 0 / 2 / 1 / 2, 0 / 3 / 0 / 4, 0 / 4 / 0 / 5, 0 / 4 / 1 / 4, 0 / 5 / 0 / 6, 0 / 6 / 0 / 7, 0 / 6 / 1 / 6, 0 / 7 / 0 / 8, 0 / 8 / 0 / 9, 0 / 8 / 1 / 8, 0 / 9 / 0 / 10, 0 / 10 / 0 / 11, 0 / 10 / 1 / 10, 0 / 11 / 0 / 12, 0 / 12 / 0 / 13, 0 / 12 / 1 / 12, 0 / 13 / 0 / 14, 0 / 14 / 0 / 15, 0 / 14 / 1 / 14, 0 / 15 / 0 / 16, 0 / 16 / 0 / 17, 0 / 16 / 1 / 16, 0 / 17 / 0 / 18, 0 / 18 / 0 / 19, 0 / 18 / 1 / 18, 0 / 19 / 0 / 20, 0 / 20 / 0 / 21, 0 / 20 / 1 / 20, 0 / 21 / 0 / 22, 0 / 22 / 0 / 23, 0 / 22 / 1 / 22, 0 / 23 / 0 / 24, 0 / 24 / 0 / 25, 0 / 24 / 1 / 24, 0 / 25 / 0 / 26, 0 / 26 / 0 / 27, 0 / 26 / 1 / 26, 0 / 27 / 0 / 28, 0 / 28 / 0 / 29, 0 / 28 / 1 / 28, 0 / 29 / 0 / 30, 0 / 30 / 0 / 31, 0 / 30 / 1 / 30, 0 / 31 / 0 / 32}
 { 
\draw [line width=1.7pt, color=blue] (\x,\y+.5) -- (\z, \w+.5);
}

\end{tikzpicture}



\caption{The polyomino $S_5$ with its planar dual superimposed in blue.}
\label{Tess}

\end{figure}


==> wormlike.txt <==
\begin{figure}[ht]
\centering

\begin{tikzpicture} 

\foreach \x/\y in {0 / 3, 1 / 2, 1 / 3, 2 / 1, 2/2, 3/0, 3/1 } { 
\path [draw=gray!66!black, fill=gray!66!black] (.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}

\foreach \x/\y in {0/1, 0/3, 1/1, 1/2, 1/3, 1/0, 2,2} { 
\path [draw=gray!66!black, fill=gray!66!black] (2+3.5+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


\foreach \x/\y in {0 / 0, 0 / 1, 1 / 0, 2 / 0, 2 / 1, 0 / 2, 1 / 2 } { 
\path [draw=gray!66!black, fill=gray!66!black] (4+ 3.5+2+\x-0.45, .5+\y-0.45)
-- ++(0,.9)
-- ++(.9,0)
-- ++(0,-.9)
--cycle;
}


 \end{tikzpicture}



\caption{Polyominoes that achieve the maximum perimeter.}

\label{wormlike}

\end{figure}

